Towards Standardized Mobility Reports with User-Level Privacy

The importance of human mobility analyses is growing in both research and practice, especially as applications for urban planning and mobility rely on them. Aggregate statistics and visualizations play an essential role as building blocks of data explorations and summary reports, the latter being increasingly released to third parties such as municipal administrations or in the context of citizen participation. However, such explorations already pose a threat to privacy as they reveal potentially sensitive location information, and thus should not be shared without further privacy measures. There is a substantial gap between state-of-the-art research on privacy methods and their utilization in practice. We thus conceptualize a standardized mobility report with differential privacy guarantees and implement it as open-source software to enable a privacy-preserving exploration of key aspects of mobility data in an easily accessible way. Moreover, we evaluate the benefits of limiting user contributions using three data sets relevant to research and practice. Our results show that even a strong limit on user contribution alters the original geospatial distribution only within a comparatively small range, while significantly reducing the error introduced by adding noise to achieve privacy guarantees.

==> figures/counts_per_tile_emd_berlin.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=618.79545,
ytick style={color=black}
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,130.56)
--(axis cs:0,152.702);

\path [draw=color0, line width=0.04pt]
(axis cs:1,123.629)
--(axis cs:1,163.401);

\path [draw=color0, line width=0.04pt]
(axis cs:2,138.997)
--(axis cs:2,191.651);

\path [draw=color0, line width=0.04pt]
(axis cs:3,152.174)
--(axis cs:3,214.41);

\path [draw=color0, line width=0.04pt]
(axis cs:4,183.426)
--(axis cs:4,237.67);

\path [draw=color0, line width=0.04pt]
(axis cs:5,435.685)
--(axis cs:5,589.329);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 130.56
1 123.629
2 138.997
3 152.174
4 183.426
5 435.685
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 152.702
1 163.401
2 191.651
3 214.41
4 237.67
5 589.329
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,53.213)
--(axis cs:0,61.297);

\path [draw=color1, line width=0.04pt]
(axis cs:1,51.051)
--(axis cs:1,58.191);

\path [draw=color1, line width=0.04pt]
(axis cs:2,20.622)
--(axis cs:2,28.386);

\path [draw=color1, line width=0.04pt]
(axis cs:3,16.117)
--(axis cs:3,25.549);

\path [draw=color1, line width=0.04pt]
(axis cs:4,17.108)
--(axis cs:4,23.934);

\path [draw=color1, line width=0.04pt]
(axis cs:5,42.551)
--(axis cs:5,67.985);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 53.213
1 51.051
2 20.622
3 16.117
4 17.108
5 42.551
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 61.297
1 58.191
2 28.386
3 25.549
4 23.934
5 67.985
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,51.308)
--(axis cs:0,58.63);

\path [draw=color2, line width=0.04pt]
(axis cs:1,51.22)
--(axis cs:1,58.132);

\path [draw=color2, line width=0.04pt]
(axis cs:2,15.416)
--(axis cs:2,20.408);

\path [draw=color2, line width=0.04pt]
(axis cs:3,9.891)
--(axis cs:3,11.757);

\path [draw=color2, line width=0.04pt]
(axis cs:4,5.793)
--(axis cs:4,10.043);

\path [draw=color2, line width=0.04pt]
(axis cs:5,6.019)
--(axis cs:5,9.693);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 51.308
1 51.22
2 15.416
3 9.891
4 5.793
5 6.019
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 58.63
1 58.132
2 20.408
3 11.757
4 10.043
5 9.693
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,51.747)
--(axis cs:0,60.049);

\path [draw=color3, line width=0.04pt]
(axis cs:1,51.715)
--(axis cs:1,55.479);

\path [draw=color3, line width=0.04pt]
(axis cs:2,15.062)
--(axis cs:2,20.354);

\path [draw=color3, line width=0.04pt]
(axis cs:3,8.38)
--(axis cs:3,12.2);

\path [draw=color3, line width=0.04pt]
(axis cs:4,6.151)
--(axis cs:4,9.047);

\path [draw=color3, line width=0.04pt]
(axis cs:5,0.268)
--(axis cs:5,1.436);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 51.747
1 51.715
2 15.062
3 8.38
4 6.151
5 0.268
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 60.049
1 55.479
2 20.354
3 12.2
4 9.047
5 1.436
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,51.212)
--(axis cs:0,59.248);

\path [draw=color4, line width=0.04pt]
(axis cs:1,52.368)
--(axis cs:1,57.936);

\path [draw=color4, line width=0.04pt]
(axis cs:2,17.003)
--(axis cs:2,21.603);

\path [draw=color4, line width=0.04pt]
(axis cs:3,10.142)
--(axis cs:3,13.602);

\path [draw=color4, line width=0.04pt]
(axis cs:4,5.592)
--(axis cs:4,8.126);

\path [draw=color4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 51.212
1 52.368
2 17.003
3 10.142
4 5.592
5 0
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 59.248
1 57.936
2 21.603
3 13.602
4 8.126
5 0
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,50.107)
--(axis cs:0,58.585);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,52.237)
--(axis cs:1,58.593);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,15.962)
--(axis cs:2,19.57);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,9.241)
--(axis cs:3,11.263);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,6.621)
--(axis cs:4,8.811);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 50.107
1 52.237
2 15.962
3 9.241
4 6.621
5 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 58.585
1 58.593
2 19.57
3 11.263
4 8.811
5 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 141.631
1 143.515
2 165.324
3 183.292
4 210.548
5 512.507
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 57.255
1 54.621
2 24.504
3 20.833
4 20.521
5 55.268
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 54.969
1 54.676
2 17.912
3 10.824
4 7.918
5 7.856
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 55.898
1 53.597
2 17.708
3 10.29
4 7.599
5 0.852
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 55.23
1 55.152
2 19.303
3 11.872
4 6.859
5 0
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 54.346
1 55.415
2 17.766
3 10.252
4 7.716
5 0
};
\end{axis}

\end{tikzpicture}


==> figures/counts_per_tile_emd_geolife.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,-0.15)},
  anchor=south east,
  draw=white!80!black
},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
y grid style={white!69.0196078431373!black},
ylabel={LocationError},
ymin=0, ymax=19042.2939,
ytick style={color=black}
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,16451.591)
--(axis cs:0,18028.619);

\path [draw=color0, line width=0.04pt]
(axis cs:1,16966.499)
--(axis cs:1,17593.097);

\path [draw=color0, line width=0.04pt]
(axis cs:2,16599.541)
--(axis cs:2,18077.311);

\path [draw=color0, line width=0.04pt]
(axis cs:3,16859.68)
--(axis cs:3,18104.82);

\path [draw=color0, line width=0.04pt]
(axis cs:4,16806.91)
--(axis cs:4,17935.768);

\path [draw=color0, line width=0.04pt]
(axis cs:5,16869.774)
--(axis cs:5,18125.168);

\path [draw=color0, line width=0.04pt]
(axis cs:6,16736.116)
--(axis cs:6,18135.518);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 16451.591
1 16966.499
2 16599.541
3 16859.68
4 16806.91
5 16869.774
6 16736.116
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 18028.619
1 17593.097
2 18077.311
3 18104.82
4 17935.768
5 18125.168
6 18135.518
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,16610.401)
--(axis cs:0,17652.989);

\path [draw=color1, line width=0.04pt]
(axis cs:1,16437.091)
--(axis cs:1,17370.975);

\path [draw=color1, line width=0.04pt]
(axis cs:2,16280.46)
--(axis cs:2,17386.528);

\path [draw=color1, line width=0.04pt]
(axis cs:3,16569.944)
--(axis cs:3,17822.784);

\path [draw=color1, line width=0.04pt]
(axis cs:4,17045.575)
--(axis cs:4,17981.259);

\path [draw=color1, line width=0.04pt]
(axis cs:5,16749.508)
--(axis cs:5,17764.164);

\path [draw=color1, line width=0.04pt]
(axis cs:6,17077.312)
--(axis cs:6,17781.228);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 16610.401
1 16437.091
2 16280.46
3 16569.944
4 17045.575
5 16749.508
6 17077.312
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 17652.989
1 17370.975
2 17386.528
3 17822.784
4 17981.259
5 17764.164
6 17781.228
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,12565.185)
--(axis cs:0,13620.303);

\path [draw=color2, line width=0.04pt]
(axis cs:1,12632.024)
--(axis cs:1,13631.562);

\path [draw=color2, line width=0.04pt]
(axis cs:2,13029.78)
--(axis cs:2,13845.142);

\path [draw=color2, line width=0.04pt]
(axis cs:3,13843.315)
--(axis cs:3,14778.581);

\path [draw=color2, line width=0.04pt]
(axis cs:4,14799.068)
--(axis cs:4,15753.896);

\path [draw=color2, line width=0.04pt]
(axis cs:5,15022.195)
--(axis cs:5,16608.517);

\path [draw=color2, line width=0.04pt]
(axis cs:6,16621.02)
--(axis cs:6,17663.948);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 12565.185
1 12632.024
2 13029.78
3 13843.315
4 14799.068
5 15022.195
6 16621.02
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 13620.303
1 13631.562
2 13845.142
3 14778.581
4 15753.896
5 16608.517
6 17663.948
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,2544.066)
--(axis cs:0,2991.416);

\path [draw=color3, line width=0.04pt]
(axis cs:1,3453.547)
--(axis cs:1,3902.887);

\path [draw=color3, line width=0.04pt]
(axis cs:2,3851.637)
--(axis cs:2,4488.601);

\path [draw=color3, line width=0.04pt]
(axis cs:3,4756.799)
--(axis cs:3,5149.811);

\path [draw=color3, line width=0.04pt]
(axis cs:4,5999.393)
--(axis cs:4,6803.755);

\path [draw=color3, line width=0.04pt]
(axis cs:5,8321.095)
--(axis cs:5,9149.183);

\path [draw=color3, line width=0.04pt]
(axis cs:6,14935.104)
--(axis cs:6,16055.478);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2544.066
1 3453.547
2 3851.637
3 4756.799
4 5999.393
5 8321.095
6 14935.104
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2991.416
1 3902.887
2 4488.601
3 5149.811
4 6803.755
5 9149.183
6 16055.478
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,2058.65)
--(axis cs:0,2385.65);

\path [draw=color4, line width=0.04pt]
(axis cs:1,2014.266)
--(axis cs:1,2206.876);

\path [draw=color4, line width=0.04pt]
(axis cs:2,2022.532)
--(axis cs:2,2151.062);

\path [draw=color4, line width=0.04pt]
(axis cs:3,1908.366)
--(axis cs:3,2006.498);

\path [draw=color4, line width=0.04pt]
(axis cs:4,1967.671)
--(axis cs:4,2052.985);

\path [draw=color4, line width=0.04pt]
(axis cs:5,1968.626)
--(axis cs:5,2069.728);

\path [draw=color4, line width=0.04pt]
(axis cs:6,6378.586)
--(axis cs:6,7013.994);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2058.65
1 2014.266
2 2022.532
3 1908.366
4 1967.671
5 1968.626
6 6378.586
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2385.65
1 2206.876
2 2151.062
3 2006.498
4 2052.985
5 2069.728
6 7013.994
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,2035.749)
--(axis cs:0,2324.043);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,2077.95)
--(axis cs:1,2201.346);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,2024.018)
--(axis cs:2,2099.432);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,1902.877)
--(axis cs:3,1950.325);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,1683.241)
--(axis cs:4,1723.287);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:5,1335.705)
--(axis cs:5,1364.391);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2035.749
1 2077.95
2 2024.018
3 1902.877
4 1683.241
5 1335.705
6 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2324.043
1 2201.346
2 2099.432
3 1950.325
4 1723.287
5 1364.391
6 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt]
table {%
0 17240.105
1 17279.798
2 17338.426
3 17482.25
4 17371.339
5 17497.471
6 17435.817
};

\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt]
table {%
0 17131.695
1 16904.033
2 16833.494
3 17196.364
4 17513.417
5 17256.836
6 17429.27
};

\addplot [very thick, color2, dash pattern=on 5pt off 1pt]
table {%
0 13092.744
1 13131.793
2 13437.461
3 14310.948
4 15276.482
5 15815.356
6 17142.484
};

\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 2767.741
1 3678.217
2 4170.119
3 4953.305
4 6401.574
5 8735.139
6 15495.291
};

\addplot [very thick, color4, dash pattern=on 1pt off 1pt]
table {%
0 2222.15
1 2110.571
2 2086.797
3 1957.432
4 2010.328
5 2019.177
6 6696.29
};

\addplot [very thick, white!27.843137254902!black]
table {%
0 2179.896
1 2139.648
2 2061.725
3 1926.601
4 1703.264
5 1350.048
6 0
};

\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 17240.105
1 17279.798
2 17338.426
3 17482.25
4 17371.339
5 17497.471
6 17435.817
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 17131.695
1 16904.033
2 16833.494
3 17196.364
4 17513.417
5 17256.836
6 17429.27
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 13092.744
1 13131.793
2 13437.461
3 14310.948
4 15276.482
5 15815.356
6 17142.484
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 2767.741
1 3678.217
2 4170.119
3 4953.305
4 6401.574
5 8735.139
6 15495.291
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 2222.15
1 2110.571
2 2086.797
3 1957.432
4 2010.328
5 2019.177
6 6696.29
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 2179.896
1 2139.648
2 2061.725
3 1926.601
4 1703.264
5 1350.048
6 0
};
\end{axis}

\end{tikzpicture}


==> figures/counts_per_tile_emd_legend.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]
	
	\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
	\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
	\definecolor{color2}{rgb}{1,0.584313725490196,0}
	\definecolor{color3}{rgb}{1,0.172549019607843,0}
	\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}
	
	\begin{axis}[
		hide axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		legend cell align={left},
		legend columns=7,
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			draw=white!80!black
		}
		]
		\addlegendimage{empty legend}
		\addlegendentry{$\varepsilon$: }
		\addlegendimage{very thick, color0, dash pattern=on 1pt off 2pt}
		\addlegendentry{0.01}
		\addlegendimage{very thick, color1, dash pattern=on 3pt off 1pt on 1pt 
		off 1pt on 1pt off 1pt}
		\addlegendentry{0.1}
		\addlegendimage{very thick, color2, dash pattern=on 5pt off 1pt}
		\addlegendentry{1}
		\addlegendimage{very thick, color3, dash pattern=on 1pt off 3pt on 3pt 	
		off 3pt}
		\addlegendentry{10}
		\addlegendimage{very thick, color4, dash pattern=on 1pt off 1pt}
		\addlegendentry{100}
		\addlegendimage{very thick, white!27.843137254902!black}
		\addlegendentry{withoutDp}
		\addlegendimage{very thick, color0, dash pattern=on 1pt off 2pt, 
		mark=square*, mark size=0.5, mark options={solid}, forget plot}
		
	\end{axis}
	
\end{tikzpicture}


==> figures/counts_per_tile_emd_madrid.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=3722.2668,
ytick style={color=black}
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,1646.384)
--(axis cs:0,2398.372);

\path [draw=color0, line width=0.04pt]
(axis cs:1,1772.062)
--(axis cs:1,2561.744);

\path [draw=color0, line width=0.04pt]
(axis cs:2,2365.273)
--(axis cs:2,2867.327);

\path [draw=color0, line width=0.04pt]
(axis cs:3,2465.581)
--(axis cs:3,3344.005);

\path [draw=color0, line width=0.04pt]
(axis cs:4,2727.104)
--(axis cs:4,3545.016);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1646.384
1 1772.062
2 2365.273
3 2465.581
4 2727.104
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 2398.372
1 2561.744
2 2867.327
3 3344.005
4 3545.016
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,346.18)
--(axis cs:0,423.864);

\path [draw=color1, line width=0.04pt]
(axis cs:1,375.899)
--(axis cs:1,459.199);

\path [draw=color1, line width=0.04pt]
(axis cs:2,415.025)
--(axis cs:2,522.633);

\path [draw=color1, line width=0.04pt]
(axis cs:3,458.024)
--(axis cs:3,626.946);

\path [draw=color1, line width=0.04pt]
(axis cs:4,1400.086)
--(axis cs:4,1721.73);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 346.18
1 375.899
2 415.025
3 458.024
4 1400.086
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 423.864
1 459.199
2 522.633
3 626.946
4 1721.73
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,193.137)
--(axis cs:0,233.601);

\path [draw=color2, line width=0.04pt]
(axis cs:1,212.467)
--(axis cs:1,240.719);

\path [draw=color2, line width=0.04pt]
(axis cs:2,94.373)
--(axis cs:2,120.819);

\path [draw=color2, line width=0.04pt]
(axis cs:3,84.574)
--(axis cs:3,132.154);

\path [draw=color2, line width=0.04pt]
(axis cs:4,165.7)
--(axis cs:4,238.588);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 193.137
1 212.467
2 94.373
3 84.574
4 165.7
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 233.601
1 240.719
2 120.819
3 132.154
4 238.588
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,190.702)
--(axis cs:0,224.418);

\path [draw=color3, line width=0.04pt]
(axis cs:1,202.788)
--(axis cs:1,232.994);

\path [draw=color3, line width=0.04pt]
(axis cs:2,90.543)
--(axis cs:2,116.925);

\path [draw=color3, line width=0.04pt]
(axis cs:3,59.534)
--(axis cs:3,84.588);

\path [draw=color3, line width=0.04pt]
(axis cs:4,23.245)
--(axis cs:4,33.683);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 190.702
1 202.788
2 90.543
3 59.534
4 23.245
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 224.418
1 232.994
2 116.925
3 84.588
4 33.683
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,194.577)
--(axis cs:0,239.859);

\path [draw=color4, line width=0.04pt]
(axis cs:1,216.606)
--(axis cs:1,243.57);

\path [draw=color4, line width=0.04pt]
(axis cs:2,90.86)
--(axis cs:2,111.22);

\path [draw=color4, line width=0.04pt]
(axis cs:3,65.982)
--(axis cs:3,102.046);

\path [draw=color4, line width=0.04pt]
(axis cs:4,1.221)
--(axis cs:4,7.483);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 194.577
1 216.606
2 90.86
3 65.982
4 1.221
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 239.859
1 243.57
2 111.22
3 102.046
4 7.483
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,191.711)
--(axis cs:0,238.397);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,194.314)
--(axis cs:1,231.038);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,87.541)
--(axis cs:2,115.543);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,81.552)
--(axis cs:3,97.536);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 191.711
1 194.314
2 87.541
3 81.552
4 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 238.397
1 231.038
2 115.543
3 97.536
4 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 2022.378
1 2166.903
2 2616.3
3 2904.793
4 3136.06
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 385.022
1 417.549
2 468.829
3 542.485
4 1560.908
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 213.369
1 226.593
2 107.596
3 108.364
4 202.144
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 207.56
1 217.891
2 103.734
3 72.061
4 28.464
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 217.218
1 230.088
2 101.04
3 84.014
4 4.352
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 215.054
1 212.676
2 101.542
3 89.544
4 0
};
\end{axis}

\end{tikzpicture}


==> figures/n_trips_berlin.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=5,
ytick style={color=black},
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,0.73)
--(axis cs:0,0.73);

\path [draw=color0, line width=0.04pt]
(axis cs:1,0.464)
--(axis cs:1,0.472);

\path [draw=color0, line width=0.04pt]
(axis cs:2,0.148)
--(axis cs:2,0.154);

\path [draw=color0, line width=0.04pt]
(axis cs:3,0.078)
--(axis cs:3,0.088);

\path [draw=color0, line width=0.04pt]
(axis cs:4,0.04)
--(axis cs:4,0.04);

\path [draw=color0, line width=0.04pt]
(axis cs:5,-0.002)
--(axis cs:5,0.004);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.464
2 0.148
3 0.078
4 0.04
5 -0.002
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.472
2 0.154
3 0.088
4 0.04
5 0.004
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,0.73)
--(axis cs:0,0.73);

\path [draw=color1, line width=0.04pt]
(axis cs:1,0.47)
--(axis cs:1,0.47);

\path [draw=color1, line width=0.04pt]
(axis cs:2,0.15)
--(axis cs:2,0.15);

\path [draw=color1, line width=0.04pt]
(axis cs:3,0.08)
--(axis cs:3,0.08);

\path [draw=color1, line width=0.04pt]
(axis cs:4,0.04)
--(axis cs:4,0.04);

\path [draw=color1, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,0.73)
--(axis cs:0,0.73);

\path [draw=color2, line width=0.04pt]
(axis cs:1,0.47)
--(axis cs:1,0.47);

\path [draw=color2, line width=0.04pt]
(axis cs:2,0.15)
--(axis cs:2,0.15);

\path [draw=color2, line width=0.04pt]
(axis cs:3,0.08)
--(axis cs:3,0.08);

\path [draw=color2, line width=0.04pt]
(axis cs:4,0.04)
--(axis cs:4,0.04);

\path [draw=color2, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,0.73)
--(axis cs:0,0.73);

\path [draw=color3, line width=0.04pt]
(axis cs:1,0.47)
--(axis cs:1,0.47);

\path [draw=color3, line width=0.04pt]
(axis cs:2,0.15)
--(axis cs:2,0.15);

\path [draw=color3, line width=0.04pt]
(axis cs:3,0.08)
--(axis cs:3,0.08);

\path [draw=color3, line width=0.04pt]
(axis cs:4,0.04)
--(axis cs:4,0.04);

\path [draw=color3, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,0.73)
--(axis cs:0,0.73);

\path [draw=color4, line width=0.04pt]
(axis cs:1,0.47)
--(axis cs:1,0.47);

\path [draw=color4, line width=0.04pt]
(axis cs:2,0.15)
--(axis cs:2,0.15);

\path [draw=color4, line width=0.04pt]
(axis cs:3,0.08)
--(axis cs:3,0.08);

\path [draw=color4, line width=0.04pt]
(axis cs:4,0.04)
--(axis cs:4,0.04);

\path [draw=color4, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,0.73)
--(axis cs:0,0.73);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,0.47)
--(axis cs:1,0.47);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,0.15)
--(axis cs:2,0.15);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,0.08)
--(axis cs:3,0.08);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,0.04)
--(axis cs:4,0.04);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.73
1 0.468
2 0.151
3 0.083
4 0.04
5 0.001
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.73
1 0.47
2 0.15
3 0.08
4 0.04
5 0
};
\end{axis}

\end{tikzpicture}


==> figures/n_trips_geolife.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,-0.15)},
  anchor=south east,
  draw=white!80!black
},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
y grid style={white!69.0196078431373!black},
ylabel={TripCountError},
ymin=-1, ymax=5,
ytick style={color=black}
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,0.972)
--(axis cs:0,1);

\path [draw=color0, line width=0.04pt]
(axis cs:1,0.941)
--(axis cs:1,1.015);

\path [draw=color0, line width=0.04pt]
(axis cs:2,0.809)
--(axis cs:2,0.983);

\path [draw=color0, line width=0.04pt]
(axis cs:3,0.506)
--(axis cs:3,0.978);

\path [draw=color0, line width=0.04pt]
(axis cs:4,0.278)
--(axis cs:4,0.964);

\path [draw=color0, line width=0.04pt]
(axis cs:5,-0.0169999999999999)
--(axis cs:5,3.503);

\path [draw=color0, line width=0.04pt]
(axis cs:6,-0.854)
--(axis cs:6,9.94);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.972
1 0.941
2 0.809
3 0.506
4 0.278
5 -0.0169999999999999
6 -0.854
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1
1 1.015
2 0.983
3 0.978
4 0.964
5 3.503
6 9.94
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,0.99)
--(axis cs:0,0.99);

\path [draw=color1, line width=0.04pt]
(axis cs:1,0.968)
--(axis cs:1,0.974);

\path [draw=color1, line width=0.04pt]
(axis cs:2,0.919)
--(axis cs:2,0.937);

\path [draw=color1, line width=0.04pt]
(axis cs:3,0.791)
--(axis cs:3,0.867);

\path [draw=color1, line width=0.04pt]
(axis cs:4,0.402)
--(axis cs:4,0.666);

\path [draw=color1, line width=0.04pt]
(axis cs:5,0.165)
--(axis cs:5,0.733);

\path [draw=color1, line width=0.04pt]
(axis cs:6,0.279)
--(axis cs:6,1.949);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.968
2 0.919
3 0.791
4 0.402
5 0.165
6 0.279
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.974
2 0.937
3 0.867
4 0.666
5 0.733
6 1.949
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,0.99)
--(axis cs:0,0.99);

\path [draw=color2, line width=0.04pt]
(axis cs:1,0.97)
--(axis cs:1,0.97);

\path [draw=color2, line width=0.04pt]
(axis cs:2,0.93)
--(axis cs:2,0.93);

\path [draw=color2, line width=0.04pt]
(axis cs:3,0.805)
--(axis cs:3,0.817);

\path [draw=color2, line width=0.04pt]
(axis cs:4,0.589)
--(axis cs:4,0.619);

\path [draw=color2, line width=0.04pt]
(axis cs:5,0.383)
--(axis cs:5,0.439);

\path [draw=color2, line width=0.04pt]
(axis cs:6,0.032)
--(axis cs:6,0.244);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.805
4 0.589
5 0.383
6 0.032
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.817
4 0.619
5 0.439
6 0.244
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,0.99)
--(axis cs:0,0.99);

\path [draw=color3, line width=0.04pt]
(axis cs:1,0.97)
--(axis cs:1,0.97);

\path [draw=color3, line width=0.04pt]
(axis cs:2,0.93)
--(axis cs:2,0.93);

\path [draw=color3, line width=0.04pt]
(axis cs:3,0.81)
--(axis cs:3,0.81);

\path [draw=color3, line width=0.04pt]
(axis cs:4,0.6)
--(axis cs:4,0.6);

\path [draw=color3, line width=0.04pt]
(axis cs:5,0.398)
--(axis cs:5,0.406);

\path [draw=color3, line width=0.04pt]
(axis cs:6,0.002)
--(axis cs:6,0.032);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.398
6 0.002
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.406
6 0.032
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,0.99)
--(axis cs:0,0.99);

\path [draw=color4, line width=0.04pt]
(axis cs:1,0.97)
--(axis cs:1,0.97);

\path [draw=color4, line width=0.04pt]
(axis cs:2,0.93)
--(axis cs:2,0.93);

\path [draw=color4, line width=0.04pt]
(axis cs:3,0.81)
--(axis cs:3,0.81);

\path [draw=color4, line width=0.04pt]
(axis cs:4,0.6)
--(axis cs:4,0.6);

\path [draw=color4, line width=0.04pt]
(axis cs:5,0.4)
--(axis cs:5,0.4);

\path [draw=color4, line width=0.04pt]
(axis cs:6,-0.002)
--(axis cs:6,0.004);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 -0.002
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 0.004
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,0.99)
--(axis cs:0,0.99);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,0.97)
--(axis cs:1,0.97);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,0.93)
--(axis cs:2,0.93);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,0.81)
--(axis cs:3,0.81);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,0.6)
--(axis cs:4,0.6);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:5,0.4)
--(axis cs:5,0.4);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt]
table {%
0 0.986
1 0.978
2 0.896
3 0.742
4 0.621
5 1.743
6 4.543
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt]
table {%
0 0.99
1 0.971
2 0.928
3 0.829
4 0.534
5 0.449
6 1.114
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt]
table {%
0 0.99
1 0.97
2 0.93
3 0.811
4 0.604
5 0.411
6 0.138
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.402
6 0.017
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 0.001
};
\addplot [very thick, white!27.843137254902!black]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0.986
1 0.978
2 0.896
3 0.742
4 0.621
5 1.743
6 4.543
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0.99
1 0.971
2 0.928
3 0.829
4 0.534
5 0.449
6 1.114
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.811
4 0.604
5 0.411
6 0.138
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.402
6 0.017
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 0.001
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 0.99
1 0.97
2 0.93
3 0.81
4 0.6
5 0.4
6 0
};
\end{axis}

\end{tikzpicture}


==> figures/n_trips_legend.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]
	
	\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
	\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
	\definecolor{color2}{rgb}{1,0.584313725490196,0}
	\definecolor{color3}{rgb}{1,0.172549019607843,0}
	\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

	\begin{axis}[
		hide axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,		
		legend cell align={left},
		legend columns=7,
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			draw=white!80!black
		}
		]
		\addlegendimage{empty legend}
		\addlegendentry{$\varepsilon$: }
		\addlegendimage{very thick, color0, dash pattern=on 1pt off 2pt}
		\addlegendentry{0.01}
		\addlegendimage{very thick, color1, dash pattern=on 3pt off 1pt on 1pt 
		off 1pt on 1pt off 1pt}
		\addlegendentry{0.1}
		\addlegendimage{very thick, color2, dash pattern=on 5pt off 1pt}
		\addlegendentry{1}
		\addlegendimage{very thick, color3, dash pattern=on 1pt off 3pt on 3pt 
		off 3pt}
		\addlegendentry{10}
		\addlegendimage{very thick, color4, dash pattern=on 1pt off 1pt}
		\addlegendentry{100}
		\addlegendimage{very thick, white!27.843137254902!black}
		\addlegendentry{withoutDp}
		\addlegendimage{very thick, color0, dash pattern=on 1pt off 2pt, 
		mark=square*, mark size=0.5, mark options={solid}, forget plot}

	\end{axis}

\end{tikzpicture}


==> figures/n_trips_madrid.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
y grid style={white!69.0196078431373!black},
ymin=-1, ymax=5,
ytick style={color=black},
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,0.66)
--(axis cs:0,0.66);

\path [draw=color0, line width=0.04pt]
(axis cs:1,0.331)
--(axis cs:1,0.341);

\path [draw=color0, line width=0.04pt]
(axis cs:2,0.073)
--(axis cs:2,0.087);

\path [draw=color0, line width=0.04pt]
(axis cs:3,0.04)
--(axis cs:3,0.05);

\path [draw=color0, line width=0.04pt]
(axis cs:4,-0.004)
--(axis cs:4,0.028);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.331
2 0.073
3 0.04
4 -0.004
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.341
2 0.087
3 0.05
4 0.028
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,0.66)
--(axis cs:0,0.66);

\path [draw=color1, line width=0.04pt]
(axis cs:1,0.33)
--(axis cs:1,0.33);

\path [draw=color1, line width=0.04pt]
(axis cs:2,0.08)
--(axis cs:2,0.08);

\path [draw=color1, line width=0.04pt]
(axis cs:3,0.04)
--(axis cs:3,0.04);

\path [draw=color1, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,0.66)
--(axis cs:0,0.66);

\path [draw=color2, line width=0.04pt]
(axis cs:1,0.33)
--(axis cs:1,0.33);

\path [draw=color2, line width=0.04pt]
(axis cs:2,0.08)
--(axis cs:2,0.08);

\path [draw=color2, line width=0.04pt]
(axis cs:3,0.04)
--(axis cs:3,0.04);

\path [draw=color2, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,0.66)
--(axis cs:0,0.66);

\path [draw=color3, line width=0.04pt]
(axis cs:1,0.33)
--(axis cs:1,0.33);

\path [draw=color3, line width=0.04pt]
(axis cs:2,0.08)
--(axis cs:2,0.08);

\path [draw=color3, line width=0.04pt]
(axis cs:3,0.04)
--(axis cs:3,0.04);

\path [draw=color3, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,0.66)
--(axis cs:0,0.66);

\path [draw=color4, line width=0.04pt]
(axis cs:1,0.33)
--(axis cs:1,0.33);

\path [draw=color4, line width=0.04pt]
(axis cs:2,0.08)
--(axis cs:2,0.08);

\path [draw=color4, line width=0.04pt]
(axis cs:3,0.04)
--(axis cs:3,0.04);

\path [draw=color4, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,0.66)
--(axis cs:0,0.66);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,0.33)
--(axis cs:1,0.33);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,0.08)
--(axis cs:2,0.08);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,0.04)
--(axis cs:3,0.04);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.66
1 0.336
2 0.08
3 0.045
4 0.012
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.66
1 0.33
2 0.08
3 0.04
4 0
};
\end{axis}

\end{tikzpicture}


==> figures/rel_od_flows_berlin.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xtick={0,1,2,3,4,5},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
xticklabels={1,2,4,5,6,16},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2.2,
ytick style={color=black}
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,1.653)
--(axis cs:0,1.655);

\path [draw=color0, line width=0.04pt]
(axis cs:1,1.654)
--(axis cs:1,1.656);

\path [draw=color0, line width=0.04pt]
(axis cs:2,1.656)
--(axis cs:2,1.66);

\path [draw=color0, line width=0.04pt]
(axis cs:3,1.658)
--(axis cs:3,1.66);

\path [draw=color0, line width=0.04pt]
(axis cs:4,1.658)
--(axis cs:4,1.662);

\path [draw=color0, line width=0.04pt]
(axis cs:5,1.663)
--(axis cs:5,1.667);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.653
1 1.654
2 1.656
3 1.658
4 1.658
5 1.663
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.655
1 1.656
2 1.66
3 1.66
4 1.662
5 1.667
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,1.533)
--(axis cs:0,1.537);

\path [draw=color1, line width=0.04pt]
(axis cs:1,1.53)
--(axis cs:1,1.532);

\path [draw=color1, line width=0.04pt]
(axis cs:2,1.556)
--(axis cs:2,1.56);

\path [draw=color1, line width=0.04pt]
(axis cs:3,1.57)
--(axis cs:3,1.574);

\path [draw=color1, line width=0.04pt]
(axis cs:4,1.583)
--(axis cs:4,1.585);

\path [draw=color1, line width=0.04pt]
(axis cs:5,1.634)
--(axis cs:5,1.638);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.533
1 1.53
2 1.556
3 1.57
4 1.583
5 1.634
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.537
1 1.532
2 1.56
3 1.574
4 1.585
5 1.638
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,1.157)
--(axis cs:0,1.161);

\path [draw=color2, line width=0.04pt]
(axis cs:1,1.05)
--(axis cs:1,1.054);

\path [draw=color2, line width=0.04pt]
(axis cs:2,1.084)
--(axis cs:2,1.086);

\path [draw=color2, line width=0.04pt]
(axis cs:3,1.125)
--(axis cs:3,1.129);

\path [draw=color2, line width=0.04pt]
(axis cs:4,1.164)
--(axis cs:4,1.168);

\path [draw=color2, line width=0.04pt]
(axis cs:5,1.392)
--(axis cs:5,1.396);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.157
1 1.05
2 1.084
3 1.125
4 1.164
5 1.392
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.161
1 1.054
2 1.086
3 1.129
4 1.168
5 1.396
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,0.94)
--(axis cs:0,0.944);

\path [draw=color3, line width=0.04pt]
(axis cs:1,0.569)
--(axis cs:1,0.571);

\path [draw=color3, line width=0.04pt]
(axis cs:2,0.411)
--(axis cs:2,0.415);

\path [draw=color3, line width=0.04pt]
(axis cs:3,0.419)
--(axis cs:3,0.421);

\path [draw=color3, line width=0.04pt]
(axis cs:4,0.44)
--(axis cs:4,0.442);

\path [draw=color3, line width=0.04pt]
(axis cs:5,0.75)
--(axis cs:5,0.752);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.94
1 0.569
2 0.411
3 0.419
4 0.44
5 0.75
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.944
1 0.571
2 0.415
3 0.421
4 0.442
5 0.752
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,0.938)
--(axis cs:0,0.942);

\path [draw=color4, line width=0.04pt]
(axis cs:1,0.523)
--(axis cs:1,0.525);

\path [draw=color4, line width=0.04pt]
(axis cs:2,0.197)
--(axis cs:2,0.197);

\path [draw=color4, line width=0.04pt]
(axis cs:3,0.117)
--(axis cs:3,0.119);

\path [draw=color4, line width=0.04pt]
(axis cs:4,0.061)
--(axis cs:4,0.061);

\path [draw=color4, line width=0.04pt]
(axis cs:5,0.043)
--(axis cs:5,0.045);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.938
1 0.523
2 0.197
3 0.117
4 0.061
5 0.043
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.942
1 0.525
2 0.197
3 0.119
4 0.061
5 0.045
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,0.94)
--(axis cs:0,0.942);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,0.523)
--(axis cs:1,0.525);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,0.196)
--(axis cs:2,0.198);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,0.118)
--(axis cs:3,0.118);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,0.06)
--(axis cs:4,0.062);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:5,0)
--(axis cs:5,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.94
1 0.523
2 0.196
3 0.118
4 0.06
5 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.942
1 0.525
2 0.198
3 0.118
4 0.062
5 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.654
1 1.655
2 1.658
3 1.659
4 1.66
5 1.665
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.535
1 1.531
2 1.558
3 1.572
4 1.584
5 1.636
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.159
1 1.052
2 1.085
3 1.127
4 1.166
5 1.394
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.942
1 0.57
2 0.413
3 0.42
4 0.441
5 0.751
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.94
1 0.524
2 0.197
3 0.118
4 0.061
5 0.044
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 0.941
1 0.524
2 0.197
3 0.118
4 0.061
5 0
};
\end{axis}

\end{tikzpicture}


==> figures/rel_od_flows_geolife.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
legend cell align={left},
legend columns=6,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.1,-0.15)},
  anchor=south east,
  draw=white!80!black
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xtick={0,1,2,3,4,5,6},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
xticklabels={1,3,8,28,90,215,2153},
y grid style={white!69.0196078431373!black},
ylabel={OdFlowError},
ymin=0, ymax=2.2,
ytick style={color=black},
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,2)
--(axis cs:0,2);

\path [draw=color0, line width=0.04pt]
(axis cs:1,2)
--(axis cs:1,2);

\path [draw=color0, line width=0.04pt]
(axis cs:2,2)
--(axis cs:2,2);

\path [draw=color0, line width=0.04pt]
(axis cs:3,2)
--(axis cs:3,2);

\path [draw=color0, line width=0.04pt]
(axis cs:4,2)
--(axis cs:4,2);

\path [draw=color0, line width=0.04pt]
(axis cs:5,2)
--(axis cs:5,2);

\path [draw=color0, line width=0.04pt]
(axis cs:6,2)
--(axis cs:6,2);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,2)
--(axis cs:0,2);

\path [draw=color1, line width=0.04pt]
(axis cs:1,2)
--(axis cs:1,2);

\path [draw=color1, line width=0.04pt]
(axis cs:2,2)
--(axis cs:2,2);

\path [draw=color1, line width=0.04pt]
(axis cs:3,2)
--(axis cs:3,2);

\path [draw=color1, line width=0.04pt]
(axis cs:4,2)
--(axis cs:4,2);

\path [draw=color1, line width=0.04pt]
(axis cs:5,2)
--(axis cs:5,2);

\path [draw=color1, line width=0.04pt]
(axis cs:6,2)
--(axis cs:6,2);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,2)
--(axis cs:0,2);

\path [draw=color2, line width=0.04pt]
(axis cs:1,2)
--(axis cs:1,2);

\path [draw=color2, line width=0.04pt]
(axis cs:2,2)
--(axis cs:2,2);

\path [draw=color2, line width=0.04pt]
(axis cs:3,2)
--(axis cs:3,2);

\path [draw=color2, line width=0.04pt]
(axis cs:4,2)
--(axis cs:4,2);

\path [draw=color2, line width=0.04pt]
(axis cs:5,2)
--(axis cs:5,2);

\path [draw=color2, line width=0.04pt]
(axis cs:6,2)
--(axis cs:6,2);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,1.983)
--(axis cs:0,1.985);

\path [draw=color3, line width=0.04pt]
(axis cs:1,1.998)
--(axis cs:1,1.998);

\path [draw=color3, line width=0.04pt]
(axis cs:2,1.999)
--(axis cs:2,1.999);

\path [draw=color3, line width=0.04pt]
(axis cs:3,2)
--(axis cs:3,2);

\path [draw=color3, line width=0.04pt]
(axis cs:4,2)
--(axis cs:4,2);

\path [draw=color3, line width=0.04pt]
(axis cs:5,2)
--(axis cs:5,2);

\path [draw=color3, line width=0.04pt]
(axis cs:6,2)
--(axis cs:6,2);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1.983
1 1.998
2 1.999
3 2
4 2
5 2
6 2
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1.985
1 1.998
2 1.999
3 2
4 2
5 2
6 2
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,1.973)
--(axis cs:0,1.977);

\path [draw=color4, line width=0.04pt]
(axis cs:1,1.932)
--(axis cs:1,1.936);

\path [draw=color4, line width=0.04pt]
(axis cs:2,1.868)
--(axis cs:2,1.876);

\path [draw=color4, line width=0.04pt]
(axis cs:3,1.995)
--(axis cs:3,1.995);

\path [draw=color4, line width=0.04pt]
(axis cs:4,1.999)
--(axis cs:4,1.999);

\path [draw=color4, line width=0.04pt]
(axis cs:5,1.999)
--(axis cs:5,1.999);

\path [draw=color4, line width=0.04pt]
(axis cs:6,2)
--(axis cs:6,2);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1.973
1 1.932
2 1.868
3 1.995
4 1.999
5 1.999
6 2
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1.977
1 1.936
2 1.876
3 1.995
4 1.999
5 1.999
6 2
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,1.974)
--(axis cs:0,1.976);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,1.928)
--(axis cs:1,1.934);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,1.853)
--(axis cs:2,1.861);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,1.661)
--(axis cs:3,1.677);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,1.292)
--(axis cs:4,1.306);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:5,0.912)
--(axis cs:5,0.928);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:6,0)
--(axis cs:6,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1.974
1 1.928
2 1.853
3 1.661
4 1.292
5 0.912
6 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 1.976
1 1.934
2 1.861
3 1.677
4 1.306
5 0.928
6 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};

\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};

\addplot [very thick, color2, dash pattern=on 5pt off 1pt]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};

\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.984
1 1.998
2 1.999
3 2
4 2
5 2
6 2
};

\addplot [very thick, color4, dash pattern=on 1pt off 1pt]
table {%
0 1.975
1 1.934
2 1.872
3 1.995
4 1.999
5 1.999
6 2
};

\addplot [very thick, white!27.843137254902!black]
table {%
0 1.975
1 1.931
2 1.857
3 1.669
4 1.299
5 0.92
6 0
};

\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 2
1 2
2 2
3 2
4 2
5 2
6 2
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 1.984
1 1.998
2 1.999
3 2
4 2
5 2
6 2
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 1.975
1 1.934
2 1.872
3 1.995
4 1.999
5 1.999
6 2
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}, forget plot]
table {%
0 1.975
1 1.931
2 1.857
3 1.669
4 1.299
5 0.92
6 0
};
\end{axis}

\end{tikzpicture}


==> figures/rel_od_flows_legend.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]
	
	\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
	\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
	\definecolor{color2}{rgb}{1,0.584313725490196,0}
	\definecolor{color3}{rgb}{1,0.172549019607843,0}
	\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}
	
	\begin{axis}[
		hide axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		legend cell align={left},
		legend columns=7,
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			draw=white!80!black
		}
		]
		
				
		\addlegendimage{empty legend}
		\addlegendentry{$\varepsilon$: }
		
		\addlegendimage{very thick, color0, dash pattern=on 1pt off 2pt}
		\addlegendentry{0.01}
		\addlegendimage{very thick, color1, dash pattern=on 3pt off 1pt on 1pt 
		off 1pt on 1pt off 1pt}
		\addlegendentry{0.1}
		\addlegendimage{very thick, color2, dash pattern=on 5pt off 1pt}
		\addlegendentry{1}
		\addlegendimage{very thick, color3, dash pattern=on 1pt off 3pt on 3pt 
		off 3pt}
		\addlegendentry{10}
		\addlegendimage{very thick, color4, dash pattern=on 1pt off 1pt}
		\addlegendentry{100}
		\addlegendimage{very thick, white!27.843137254902!black}
		\addlegendentry{withoutDp}
		\addlegendimage{very thick, color0, dash pattern=on 1pt off 2pt, 
	mark=square*, mark size=0.5, mark options={solid}, forget plot}

		
	\end{axis}
	
\end{tikzpicture}


==> figures/rel_od_flows_madrid.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.717647058823529,0.454901960784314,0.83921568627451}

\begin{axis}[
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={M},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
xticklabels={1,2,4,5,20},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2.2,
ytick style={color=black}
]
\path [draw=color0, line width=0.04pt]
(axis cs:0,1.965)
--(axis cs:0,1.965);

\path [draw=color0, line width=0.04pt]
(axis cs:1,1.965)
--(axis cs:1,1.965);

\path [draw=color0, line width=0.04pt]
(axis cs:2,1.965)
--(axis cs:2,1.967);

\path [draw=color0, line width=0.04pt]
(axis cs:3,1.965)
--(axis cs:3,1.965);

\path [draw=color0, line width=0.04pt]
(axis cs:4,1.966)
--(axis cs:4,1.966);

\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.965
1 1.965
2 1.965
3 1.965
4 1.966
};
\addplot [very thick, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.965
1 1.965
2 1.967
3 1.965
4 1.966
};
\path [draw=color1, line width=0.04pt]
(axis cs:0,1.962)
--(axis cs:0,1.962);

\path [draw=color1, line width=0.04pt]
(axis cs:1,1.963)
--(axis cs:1,1.963);

\path [draw=color1, line width=0.04pt]
(axis cs:2,1.964)
--(axis cs:2,1.964);

\path [draw=color1, line width=0.04pt]
(axis cs:3,1.964)
--(axis cs:3,1.964);

\path [draw=color1, line width=0.04pt]
(axis cs:4,1.965)
--(axis cs:4,1.965);

\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.962
1 1.963
2 1.964
3 1.964
4 1.965
};
\addplot [very thick, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.962
1 1.963
2 1.964
3 1.964
4 1.965
};
\path [draw=color2, line width=0.04pt]
(axis cs:0,1.92)
--(axis cs:0,1.92);

\path [draw=color2, line width=0.04pt]
(axis cs:1,1.936)
--(axis cs:1,1.936);

\path [draw=color2, line width=0.04pt]
(axis cs:2,1.949)
--(axis cs:2,1.949);

\path [draw=color2, line width=0.04pt]
(axis cs:3,1.953)
--(axis cs:3,1.953);

\path [draw=color2, line width=0.04pt]
(axis cs:4,1.963)
--(axis cs:4,1.963);

\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.92
1 1.936
2 1.949
3 1.953
4 1.963
};
\addplot [very thick, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.92
1 1.936
2 1.949
3 1.953
4 1.963
};
\path [draw=color3, line width=0.04pt]
(axis cs:0,1.411)
--(axis cs:0,1.413);

\path [draw=color3, line width=0.04pt]
(axis cs:1,1.144)
--(axis cs:1,1.146);

\path [draw=color3, line width=0.04pt]
(axis cs:2,1.633)
--(axis cs:2,1.635);

\path [draw=color3, line width=0.04pt]
(axis cs:3,1.726)
--(axis cs:3,1.728);

\path [draw=color3, line width=0.04pt]
(axis cs:4,1.927)
--(axis cs:4,1.927);

\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.411
1 1.144
2 1.633
3 1.726
4 1.927
};
\addplot [very thick, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.413
1 1.146
2 1.635
3 1.728
4 1.927
};
\path [draw=color4, line width=0.04pt]
(axis cs:0,1.397)
--(axis cs:0,1.399);

\path [draw=color4, line width=0.04pt]
(axis cs:1,0.7)
--(axis cs:1,0.702);

\path [draw=color4, line width=0.04pt]
(axis cs:2,0.171)
--(axis cs:2,0.173);

\path [draw=color4, line width=0.04pt]
(axis cs:3,0.09)
--(axis cs:3,0.092);

\path [draw=color4, line width=0.04pt]
(axis cs:4,0.97)
--(axis cs:4,0.976);

\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.397
1 0.7
2 0.171
3 0.09
4 0.97
};
\addplot [very thick, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.399
1 0.702
2 0.173
3 0.092
4 0.976
};
\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:0,1.396)
--(axis cs:0,1.398);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:1,0.701)
--(axis cs:1,0.703);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:2,0.172)
--(axis cs:2,0.174);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:3,0.089)
--(axis cs:3,0.091);

\path [draw=white!27.843137254902!black, line width=0.04pt]
(axis cs:4,0)
--(axis cs:4,0);

\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.396
1 0.701
2 0.172
3 0.089
4 0
};
\addplot [very thick, white!27.843137254902!black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 1.398
1 0.703
2 0.174
3 0.091
4 0
};
\addplot [very thick, color0, dash pattern=on 1pt off 2pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.965
1 1.965
2 1.966
3 1.965
4 1.966
};
\addplot [very thick, color1, dash pattern=on 3pt off 1pt on 1pt off 1pt on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.962
1 1.963
2 1.964
3 1.964
4 1.965
};
\addplot [very thick, color2, dash pattern=on 5pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.92
1 1.936
2 1.949
3 1.953
4 1.963
};
\addplot [very thick, color3, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.412
1 1.145
2 1.634
3 1.727
4 1.927
};
\addplot [very thick, color4, dash pattern=on 1pt off 1pt, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.398
1 0.701
2 0.172
3 0.091
4 0.973
};
\addplot [very thick, white!27.843137254902!black, mark=square*, mark size=0.5, mark options={solid}]
table {%
0 1.397
1 0.702
2 0.173
3 0.09
4 0
};
\end{axis}

\end{tikzpicture}


==> figures/system.tex <==
\begin{tikzpicture}
	
	\tikzstyle{every node}=[font=\scriptsize]

	\node[align=center] (db) 
	{\includegraphics[width=5.3cm]{figures/modataset2}};	
	%\node[below=of db,align=center,yshift=10mm] {mobility data set $T$};
	
	\node[right=5mm of db,draw,text depth = 3cm,minimum width=2.4cm] 
	(aggr){};
	\node[align=left,text width=2.4cm] at 
	([xshift=1mm, yshift=-5mm]aggr.north) (ag){AGGREGATION};
	\node at ([xshift=7.5mm,yshift=-10mm]aggr.north)
	{\includegraphics[width=7mm]{figures/hist}};
	\node[draw,text width=1.9cm,right=1mm of aggr.west,align=center,yshift=-2.5mm] (ct)
	{counts};
	\node[draw,text width=1.9cm,below=4.4mm of ct,align=center] (sum){five 
	number \\ summaries};

	\node[right=of aggr,draw,text depth = 3cm,minimum width=2.4cm] (dp){};
	\node[align=left,text width=1.5cm] at 
	([xshift=-3mm,yshift=-5mm]dp.north)(d){DIFFERENTIAL PRIVACY};
	\node at ([xshift=7.5mm,yshift=-10mm]dp.north)
	{\includegraphics[width=7mm]{figures/lock}};
	\node[draw,text width=1.9cm,right=1mm of dp.west,align=center,yshift=-2.5mm] (lap) {laplace};
	\node[draw,text width=1.9cm,below=5.1mm of lap,,align=center] (exp) 
	{exponential};
	
	\node[right=of dp,draw,text depth = 3cm,minimum width=2.5cm] (dpreport){};
	\node[align=center,text width=2.5cm] at 
	([yshift=-10mm]dpreport.north)(rep){DIFFERENTIALLY PRIVATE \\ MOBILITY 
	REPORT};
	\node at ([yshift=-5mm]dpreport.center)
	{\includegraphics[width=10mm]{figures/report}};
	
	\draw[->,thick] ([xshift=-7mm]ag.west) -- ([xshift=-1mm]ag.west);
		\draw[->,thick] ([xshift=1mm]ct.east) -- ([xshift=-1mm]lap.west);
	\draw[->,thick] ([xshift=1mm]sum.east) -- ([xshift=-1mm]exp.west);
	\draw[->,thick] (dp.east) -- (dpreport);
	
\end{tikzpicture}
